On Reducing Decoding Complexity of Successive-Cancellation List Flip Decoding of Polar Codes

The recently proposed SCLF decoding algorithm for polar codes improves the error-correcting performance of state-of-the-art SCL decoding. However, it comes at the cost of a higher complexity. In this paper, partitioned polar codes tailored for the proposed PSCLF decoding algorithm are used to reduce the complexity of SCLF. Indeed, compared to SCLF, PSCLF allows early termination and is able to restart by skipping part of the decoding tree traversed sequentially. In order to maximize the coding gain, design of partitions tailored to PSCLF is proposed. In this extended paper, dynamic flip metric is used, as well as the possibility to flip multiple times during SCL. An analysis on the impact of this strategy on the early-termination or the CRC collisions encountered in PSCLF is carried out. Error-correction performance of multiple code rates and multiple partition strategies are shown. With the baseline algorithm SCL with $L=2$, degradation of $0.05$ dB is shown with respect to SCL-64, using $\omega=3$ flip per trial with $T_{max}=300$ trials. Numerical results show that the proposed PSCLF algorithm has an error-correction performance gain of up to 0.1 dB with respect to SCLF with same decoding parameters. This work is also compared with existing techniques to reduce the complexity of the SCLF decoding algorithm. The proposed algorithm reduces the complexity up to 77 % at the frame-error rate of $0.01$ with respect to SCLF and is able to reduce more the decoding complexity of SCLF embedding as well a restart mechanism. The average execution time of PSCLF matches the latency of SCL at $\text{FER}=4\cdot10^{-3}$ and lower.

==> avg_exec_time_20.tex <==
\usetikzlibrary{spy}
\begin{tikzpicture}[spy using outlines={circle, magnification=2, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{10pt}{8.2}\selectfont},
    tick label style = {font=\fontsize{8pt}{8.2}\selectfont}
  }

   \begin{semilogyaxis}[%
    width=\columnwidth,
    height=0.75\columnwidth,
    xmin=1e-04, xmax=1e-00,
    xlabel={Frame-error rate},
    xlabel style={yshift=0.4em},
    ymin=2000, ymax=84000,
    x dir=reverse,
    xmode=log,
    %ytick = {2624,5e3,1e4,2e4},
    %yticklabels={$\latSCL$,5000,10000,20000},
    ytick = {2624,5248,10496,20992, 41986,83972},
    yticklabels={$\latSCL$,2$\latSCL$,4$\latSCL$,8$\latSCL$,16$\latSCL$,32$\latSCL$},
    ylabel style={yshift=0.4em},
    ylabel={Avg. Exec. Time},
    xlabel style={yshift=0.2em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={at={(0.99,1.0)},anchor=north east},
    legend style={legend columns=2, font=\scriptsize, column sep=0mm, row sep=-1mm}, 
    legend cell align={left},
    mark size=1.8pt, mark options=solid,
    ]  



  \addplot [dashed, color=black, line width=0.8pt, mark size=2.1pt]table[row sep=crcr]{
  3.2e-04   2624\\      
  1e-00   2624\\
  };  
  \addlegendentry{SCL-2}


           \addplot[color=matlab2,mark=o, line width=0.8pt, mark size=2.1pt]
   table[x=FER,y=cc]{PSCLF1_L2_1024_544_16_16.txt};   
    \addlegendentry{P=2}
\addplot [color=matlab1, mark=x, line width=0.8pt, mark size=2.1pt]
  table[x=FER,y=cc]{PSCLF1_L2_1024_544_8_8_8_8.txt};
  \addlegendentry{$P=4$}   
    \addplot [color=black, line width=0.8pt, mark size=2.1pt]
  table[x=FER,y=ccnogrm]{SCLF1_LLRM_GRM_1024_544.txt};
  \addlegendentry{SCLF }   
  \addplot [color=black,dotted, line width=0.8pt, mark size=2.1pt]
  table[x=FER,y=ccllrm]{SCLF1_LLRM_GRM_1024_544.txt};
  \addlegendentry{SCLF - LLRM}  
  \end{semilogyaxis}

  %\spy [gray, size=1.5cm] on (spypoint) in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> avg_exec_time_300.tex <==
\usetikzlibrary{spy}
\begin{tikzpicture}[spy using outlines={circle, magnification=2, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{10pt}{8.2}\selectfont},
    tick label style = {font=\fontsize{8pt}{8.2}\selectfont}
  }

   \begin{semilogyaxis}[%
    width=\columnwidth,
    height=0.75\columnwidth,
    xmin=1e-04, xmax=1e-00,
    xlabel={Frame-error rate},
    xlabel style={yshift=0.4em},
    ymin=2000, ymax=1000000,
    x dir=reverse,
    xmode=log,
    %ytick = {2624,5e3,1e4,2e4},
    %yticklabels={$\latSCL$,5000,10000,20000},
    ytick = {2624,10496, 41986,167944,671766},
    yticklabels={$\latSCL$,4$\latSCL$,16$\latSCL$,64$\latSCL$,256$\latSCL$},
    ylabel style={yshift=1.1em},
    ylabel={Avg. Exec. Time},
    xlabel style={yshift=0.2em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={at={(0.99,1.0)},anchor=north east},
    legend style={legend columns=2, font=\scriptsize, column sep=0mm, row sep=-1mm}, 
    legend cell align={left},
    mark size=1.8pt, mark options=solid,
    ]  



  \addplot [dashed, color=black, line width=0.8pt, mark size=2.1pt]table[row sep=crcr]{
  3.2e-04   2624\\      
  1e-00   2624\\
  };  
  \addlegendentry{SCL-2}
  %\addplot [mark=square,dashed, color=black, line width=0.8pt, mark size=2.1pt]table[x=SCL16,y=lat16]{vers_03_JSPS/data/SCL_1024_512.tex};  
  %\addlegendentry{ASCL-16}

  %\addplot [mark=square,dashed, color=black, line width=0.8pt, mark size=2.1pt]table[x=SCL64,y=lat64]{vers_03_JSPS/data/SCL_1024_512.tex};  
  %\addlegendentry{ASCL-64}
           \addplot[color=matlab2,mark=o, line width=0.8pt, mark size=2.1pt]
   table[x=FER,y=cc]{PSCLF3_L2_1024_544_16_16_CR.txt};   
    \addlegendentry{P=2}
\addplot [color=matlab1,mark=x, line width=0.8pt, mark size=2.1pt]
  table[x=FER8888,y=avg8888]{1024_512_diff_crc_avg_exec_time.tex};
\addlegendentry{P=4}   


  \addplot [color=black, line width=0.8pt, mark size=2.1pt]
  table[x=FER,y=ccnogrm]{SCLF3_LLRM_GRM_1024_544.txt};
  \addlegendentry{SCLF}   
  \addplot [color=black,dotted, line width=0.8pt, mark size=2.1pt]
  table[x=FER,y=ccllrm]{SCLF3_LLRM_GRM_1024_544.txt};
  \addlegendentry{SCLF - LLRM}   


   % \coordinate (spypoint) at (axis cs:0.0005,2600); %xy to spy
   % \coordinate (magnifyglass) at (axis cs:0.002,7000); %sy to zoom
  \end{semilogyaxis}

  %\spy [gray, size=1.5cm] on (spypoint) in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> avg_exec_time_50.tex <==
\usetikzlibrary{spy}
\begin{tikzpicture}[spy using outlines={circle, magnification=2, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{10pt}{8.2}\selectfont},
    tick label style = {font=\fontsize{8pt}{8.2}\selectfont}
  }

   \begin{semilogyaxis}[%
    width=\columnwidth,
    height=0.75\columnwidth,
    xmin=1e-04, xmax=1e-00,
    xlabel={Frame-error rate},
    xlabel style={yshift=0.4em},
    ymin=2000, ymax=168000,
    x dir=reverse,
    xmode=log,
    %ytick = {2624,5e3,1e4,2e4},
    %yticklabels={$\latSCL$,5000,10000,20000},
    ytick = {2624,5248,10496,20992, 41986,83972,167944},
    yticklabels={$\latSCL$,2$\latSCL$,4$\latSCL$,8$\latSCL$,16$\latSCL$,32$\latSCL$,64$\latSCL$},
    ylabel style={yshift=0.4em},
    ylabel={Avg. Exec. Time},
    xlabel style={yshift=0.2em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={at={(0.99,1.0)},anchor=north east},
    legend style={legend columns=2, font=\scriptsize, column sep=0mm, row sep=-1mm}, 
    legend cell align={left},
    mark size=1.8pt, mark options=solid,
    ]  



  \addplot [dashed, color=black, line width=0.8pt, mark size=2.1pt]table[row sep=crcr]{
  3.2e-04   2624\\      
  1e-00   2624\\
  };  
  \addlegendentry{SCL-2}

    \addplot[color=matlab2,mark=o, line width=0.8pt, mark size=2.1pt]
   table[x=FER,y=cc]{PSCLF2_L2_1024_544_16_16.txt};   
    \addlegendentry{P=2}
  
  \addplot [color=matlab1,mark=x, line width=0.8pt, mark size=2.1pt]
  table[x=FER,y=cc]{PSCLF2_L2_1024_544_8_8_8_8_CK.txt};
  \addlegendentry{P=4}   
    \addplot [color=black, line width=0.8pt, mark size=2.1pt]
  table[x=FER,y=ccnogrm]{SCLF2_LLRM_GRM_1024_544.txt};
  \addlegendentry{SCLF}   
  \addplot [color=black,dotted, line width=0.8pt, mark size=2.1pt]
  table[x=FER,y=ccllrm]{SCLF2_LLRM_GRM_1024_544.txt};
  \addlegendentry{SCLF - LLRM}   
   % \coordinate (spypoint) at (axis cs:0.0005,2600); %xy to spy
   % \coordinate (magnifyglass) at (axis cs:0.002,7000); %sy to zoom
  \end{semilogyaxis}

  %\spy [gray, size=1.5cm] on (spypoint) in node[fill=white] at (magnifyglass);

\end{tikzpicture}

==> fig_CRC_structure.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{10pt}{8.2}\selectfont},
    tick label style = {font=\fontsize{10pt}{8.2}\selectfont}
  }

   \begin{semilogyaxis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    xmin=1.0, xmax=2.75,
    %xtick={1,2,...,7},
    %xticklabels={{$1.625$},{$1.75$},{$1.875$},{$2.0$},{$2.125$},{$2.25$}, {$2.375$}},
    xlabel={$\text{SNR}\,[\mathrm{dB}]$},
    xlabel style={yshift=0.4em},
    ymin=1e-5, ymax=0.5,
    %ytick={0,1,2,...,10},
    ylabel style={yshift=-0.1em},
    ylabel={FER},
    %ylabel style={yshift=-1.0em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={at={(0.01,0.01)},anchor=south west},
    %column font, row sep
    legend style={legend columns=1, font=\scriptsize, row sep=-1mm},
    legend style={fill=white, fill opacity=1, draw opacity=1,text opacity=1}, 
    legend cell align={left},
    legend style={inner xsep=0.2pt, inner ysep=-1pt}, % TIGHTER
    mark size=1.6pt, mark options=solid,
    ]   

       \addplot[color=black, mark=diamond, line width=0.8pt, mark size=2.1pt]
table[x=xdata,y=ydata]{sclf.txt}; 
    \addlegendentry{SCLF}  

\addplot[color=matlab1,mark=x, line width=0.8pt, mark size=2.1pt]
   table[x=SNR,y=FER]{PSCLF3_L2_1024_544_8_8_8_8.txt}; 
    \addlegendentry{$\mathcal{C}=\{8,8,8,8\}$}

   \addplot[color=matlab3,mark=square, line width=0.8pt, mark size=2.1pt]
   table[x=SNR,y=FER]{PSCLF3_L2_1024_544_11_7_7_7.txt};  
    \addlegendentry{$\mathcal{C}_1=\{11,7,7,7\}$}
    
       \addplot[color=matlab4,mark=otimes, line width=0.8pt, mark size=2.1pt]
   table[x=SNR,y=FER]{PSCLF3_L2_1024_544_7_7_7_11.txt};  
    \addlegendentry{$\mathcal{C}_2=\{7,7,7,11\}$}
  \end{semilogyaxis}


\end{tikzpicture}

==> fig_CR_CK.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{10pt}{8.2}\selectfont},
    tick label style = {font=\fontsize{10pt}{8.2}\selectfont}
  }

   \begin{semilogyaxis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    xmin=1.25, xmax=2.75,
    %xtick={1,2,...,7},
    %xticklabels={{$1.625$},{$1.75$},{$1.875$},{$2.0$},{$2.125$},{$2.25$}, {$2.375$}},
    xlabel={$\text{SNR}\,[\mathrm{dB}]$},
    xlabel style={yshift=0.4em},
    ymin=1e-5, ymax=0.5,
    %ytick={0,1,2,...,10},
    ylabel style={yshift=-0.1em},
    ylabel={FER},
    %ylabel style={yshift=-1.0em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={at={(0.01,0.01)},anchor=south west},
    %column font, row sep
    legend style={legend columns=2, font=\footnotesize, row sep=-1mm},
    legend style={fill=white, fill opacity=0.7, draw opacity=1,text opacity=1}, 
    legend cell align={left},
    legend style={inner xsep=0.2pt, inner ysep=-1pt}, % TIGHTER
    mark size=1.6pt, mark options=solid,
    ]   
           \addplot[color=black,line width=0.8pt, mark size=2.1pt]
    table[x=SNR,y=SCL2]{SCL_1024_512.tex};
    \addlegendentry{SCL-2}
    \addplot[color=black, mark=triangle,line width=0.8pt, mark size=2.1pt]
    table[x=SNR,y=SCL16]{SCL_1024_512.tex};
    \addlegendentry{SCL-16}
    \addlegendimage{empty legend}
    \addlegendentry{L=2}
    \addlegendimage{empty legend}
    \addlegendentry{L=4}

\addplot[color=matlab1,mark=x, line width=0.8pt, mark size=2.1pt]
   table[x=SNR,y=FER]{PSCLF1_L2_1024_544_8_8_8_8.txt}; 
    \addlegendentry{$\omega=1$ CR}


    \addplot[color=matlab6,mark=o, line width=0.8pt, mark size=2.1pt]
   table[x=SNR,y=FER]{PSCLF1_L4_1024_544_8_8_8_8_CR.txt}; 
    \addlegendentry{$\omega=1$ CR }
   \addplot[color=matlab1,dashed,mark=x, line width=0.8pt, mark size=2.1pt]
   table[x=SNR,y=FER]{PSCLF1_L2_1024_544_8_8_8_8_CK.txt};   
    \addlegendentry{$\omega=1$ CK}
   \addplot[color=matlab6,dashed,mark=o, line width=0.8pt, mark size=2.1pt]
   table[x=SNR,y=FER]{PSCLF1_L4_1024_544_8_8_8_8_CK.txt};   
    \addlegendentry{$\omega=1$ CK }

           \addplot[color=matlab2,mark=square, line width=0.8pt, mark size=2.1pt]
   table[x=SNR,y=FER]{PSCLF2_L2_1024_544_8_8_8_8.txt};   
    \addlegendentry{$\omega=2$ CR}
    \addplot[color=matlab3,mark=pentagon, line width=0.8pt, mark size=2.1pt]
   table[x=SNR,y=FER]{PSCLF2_L4_1024_544_8_8_8_8_CR.txt}; 
    \addlegendentry{$\omega=2$ CR }
       \addplot[color=matlab2,dashed,mark=square, line width=0.8pt, mark size=2.1pt]
   table[x=SNR,y=FER]{PSCLF2_L2_1024_544_8_8_8_8_CK.txt};   
    \addlegendentry{$\omega=2$ CK}

   \addplot[color=matlab3,dashed,mark=pentagon, line width=0.8pt, mark size=2.1pt]
   table[x=SNR,y=FER]{PSCLF2_L4_1024_544_8_8_8_8_CK.txt};   
    \addlegendentry{$\omega=2$ CK }

  \end{semilogyaxis}


\end{tikzpicture}

==> fig_P2_mu_design.tex <==
\usetikzlibrary{spy}
\begin{tikzpicture}[spy using outlines={circle, magnification=2, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{10pt}{8.2}\selectfont},
    tick label style = {font=\fontsize{10pt}{8.2}\selectfont}
  }

   \begin{semilogyaxis}[
    width=\columnwidth,
    height=0.66\columnwidth,
    xmin=-2.25, xmax=6,
    %xtick={1,2,...,7},
    %xticklabels={{$1.625$},{$1.75$},{$1.875$},{$2.0$},{$2.125$},{$2.25$}, {$2.375$}},
    xlabel={$\text{SNR}\,[\mathrm{dB}]$},
    xlabel style={yshift=0.4em},
    ymin=1e-4, ymax=1,
    ytick={0.0001,0.001,0.01,0.1,1},
    ylabel style={yshift=-0.1em},
    ylabel={FER},
    %ylabel style={yshift=-1.0em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={at={(0.01,0.99)},anchor=north west},
    %column font, row sep
    legend style={legend columns=1, font=\footnotesize},
    legend style={fill=white, fill opacity=0.7, draw opacity=1,text opacity=1}, % for future use maybe ? %opacity of filling/border and inside text
    legend style={inner xsep=1pt, inner ysep=-1pt, row sep=-1mm}, % TIGHTER
    mark size=1.6pt, mark options=solid,
    ]   
    \addplot[color=black, dashed,line width=0.8pt, mark size=2.1pt]
    table[x=SNR,y=SCL2]{SCL_1024_512.tex};
    \addlegendentry{SCL-2}
    \addplot[color=black, dashed, mark=triangle,line width=0.8pt, mark size=2.1pt]
    table[x=SNR,y=SCL16]{SCL_1024_512.tex};
    \addlegendentry{SCL-16}
   \addplot[color=matlab1, mark=x, line width=0.8pt, mark size=2.1pt]
    table[x=SNR,y=FERmueq]{1024_512_mu_P4_w2.tex};
    \addlegendentry{$\mu_{divN}$}      
   \addplot[color=matlab4, mark=o, line width=0.8pt, mark size=2.1pt]
    table[x=SNR,y=FERdivK]{1024_512_mu_P4_w2.tex};
    \addlegendentry{$\mu_{divK}$}      
   \addplot[color=matlab3, mark=square, line width=0.8pt, mark size=2.1pt]
    table[x=SNR,y=FER]{1024_512_mu_P4_w2.tex};
     \addlegendentry{$\mu$}  
     \addplot[color=matlab1, mark=x, line width=0.8pt, mark size=2.1pt]
    table[x=SNR,y=FERmueq]{1024_768_mu_P4_w2.tex};
   
   \addplot[color=matlab4, mark=o, line width=0.8pt, mark size=2.1pt]
    table[x=SNR,y=FERdivK]{1024_768_mu_P4_w2.tex};
   \addplot[color=matlab3, mark=square, line width=0.8pt, mark size=2.1pt]
    table[x=SNR,y=FER]{1024_768_mu_P4_w2.tex};

       \addplot[color=matlab4, mark=o, line width=0.8pt, mark size=2.1pt]
    table[x=SNR,y=FERdivK]{1024_256_mu_P4_w2.tex};
   \addplot[color=matlab3, mark=square, line width=0.8pt, mark size=2.1pt]
    table[x=SNR,y=FER]{1024_256_mu_P4_w2.tex};
       \addplot[color=black, dashed,line width=0.8pt, mark size=2.1pt]
    table[x=SNR,y=SCL2]{SCL_1024_768.tex};
    \addplot[color=black, dashed, mark=triangle,line width=0.8pt, mark size=2.1pt]
    table[x=SNR,y=SCL16]{SCL_1024_768.tex};
           \addplot[color=black, dashed,line width=0.8pt, mark size=2.1pt]
    table[x=SNR,y=SCL2]{SCL_1024_256.tex};
    \addplot[color=black, dashed, mark=triangle,line width=0.8pt, mark size=2.1pt]
    table[x=SNR,y=SCL16]{SCL_1024_256.tex};
    \draw[dashed,gray]  (axis cs:2.35,0.001) ellipse [    x radius = 20, y radius = 1.6,rotate=110];
    \node [rotate=0]at (axis cs:1.2,0.0004) {\scriptsize $\frac{512}{1024}$};
    \draw[dashed,gray]  (axis cs:-1,0.001) ellipse [    x radius = 20, y radius = 1.6,rotate=110];
    \node [rotate=0]at (axis cs:0,0.004) {\scriptsize $\frac{256}{1024}$};
    
    \draw[dashed,gray]  (axis cs:5.29,0.001) ellipse [    x radius = 20, y radius = 1.6,rotate=110];
    \node [rotate=0]at (axis cs:4.2,0.002) {\scriptsize $\frac{768}{1024}$};
  \end{semilogyaxis}

\end{tikzpicture}%

==> fig_cdf_1024_512.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }
   
   \begin{axis}[%
    width=\columnwidth,
    height=0.65\columnwidth,
    xmin=0, xmax=1023,
    %xtick={0,50,...,550},
    xlabel={Bit index $k$},
    xlabel style={yshift=0.4em},
    ymin=0, ymax=1,
    ytick={0,0.25,0.5,0.75,1},
    ylabel style={yshift=-0.4em},
    ylabel={CDF $F(k)$},
    xlabel style={yshift=-0.2em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend pos=north west,
    legend style={nodes={scale=0.8}},
     legend style={legend columns=1},
    mark size=1.6pt, line width=0.8pt, mark options=solid,
    ] 

 % \addplot [mark=triangle, color=MyBlue, mark repeat=50, mark phase=50]
 % table[x=bfidx,y=CyclesSavedP16]{data/Saved_cycles_N1024_P.tex};
 % \addlegendentry{Saved \gls{cc} \eqref{eq:l_p_saved_calc} $P=16$} 

    
 \addplot [solid, color=matlab1, mark phase=0]
 table[x=xdata,y=ydata]{CDF_1_1024_512_32.txt};
 \addlegendentry{\gls{sc}}

  \addplot [solid, color=matlab2, mark phase=0]
 table[x=xdata,y=ydata]{CDF_L2_1024_512_32.txt};
 \addlegendentry{\gls{scl} - L=2}

   \addplot [solid, color=matlab5, mark phase=0]
 table[x=xdata,y=ydata]{CDF_L4_1024_512_32.txt};
 \addlegendentry{\gls{scl} - L=4}
\end{axis}    
\end{tikzpicture}%

==> fig_cdf_snr.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }
   
   \begin{axis}[%
    width=\columnwidth,
    height=0.65\columnwidth,
    xmin=0, xmax=1023,
    %xtick={0,50,...,550},
    minor xtick={334,410,589,708},
    xlabel={Bit index $k$},
    xlabel style={yshift=0.4em},
    ymin=0, ymax=1,
    ytick={0,0.25,0.5,0.75,1},
    ylabel style={yshift=-0.4em},
    ylabel={CDF $F(k)$},
    xlabel style={yshift=-0.2em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    %grid=both,
    legend style={at={(0.01,0.99)},anchor=north west},
    legend style={nodes={scale=0.8}, font=\small},
     legend style={legend columns=1},
     legend cell align={left},
    mark size=1.6pt, line width=0.8pt, mark options=solid,
    ] 

 % \addplot [mark=triangle, color=MyBlue, mark repeat=50, mark phase=50]
 % table[x=bfidx,y=CyclesSavedP16]{data/Saved_cycles_N1024_P.tex};
 % \addlegendentry{Saved \gls{cc} \eqref{eq:l_p_saved_calc} $P=16$} 

    
 \addplot [solid, color=matlab1, mark phase=0]
 table[x=xdata,y=ydata]{CDF_L4_1024_512_32_1dB.txt};
 \addlegendentry{\gls{scl} - 1 dB}

  \addplot [solid, color=matlab2, mark phase=0]
 table[x=xdata,y=ydata]{CDF_L4_1024_512_32_1.5dB.txt};
 \addlegendentry{\gls{scl} - 1.5 dB}

   \addplot [solid, color=matlab5, mark phase=0]
 table[x=xdata,y=ydata]{CDF_L4_1024_512_32.txt};
 \addlegendentry{\gls{scl} - 2 dB}
    \addplot [solid, color=black, mark phase=0]
 table[x=xdata,y=ydata]{CDF_L4_1024_512_32_2.75dB_new.txt};
 \addlegendentry{\gls{scl} - 2.75 dB}
\end{axis}    
\end{tikzpicture}%

==> fig_impact_omega.tex <==
\usetikzlibrary{spy}
\begin{tikzpicture}[spy using outlines={circle, magnification=2, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{10pt}{8.2}\selectfont},
    tick label style = {font=\fontsize{10pt}{8.2}\selectfont}
  }

   \begin{semilogyaxis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    xmin=1.5, xmax=2.75,
    %xtick={1,2,...,7},
    %xticklabels={{$1.625$},{$1.75$},{$1.875$},{$2.0$},{$2.125$},{$2.25$}, {$2.375$}},
    xlabel={$\text{SNR}\,[\mathrm{dB}]$},
    xlabel style={yshift=0.4em},
    ymin=9.9e-5, ymax=0.5,
    %ytick={0,1,2,...,10},
    ylabel style={yshift=-0.1em},
    ylabel={FER},
    %ylabel style={yshift=-1.0em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={at={(0.5,1.05)},anchor=base},
    %column font, row sep
    legend style={legend columns=3, font=\footnotesize, row sep=-1.5mm},
    legend style={fill=white, fill opacity=1, draw opacity=1,text opacity=1}, % for future use maybe ? %opacity of filling/border and inside text
    legend style={inner xsep=1pt, inner ysep=-1pt}, % TIGHTER
    mark size=1.6pt, mark options=solid,
    ]   
       \addplot[color=black,line width=0.8pt, mark size=2.1pt]
    table[x=SNR,y=SCL2]{SCL_1024_512.tex};
    \addlegendentry{SCL-2}
    \addplot[color=black, mark=triangle,line width=0.8pt, mark size=2.1pt]
    table[x=SNR,y=SCL16]{SCL_1024_512.tex};
    \addlegendentry{SCL-16}
        \addplot[color=black, mark=pentagon,line width=0.8pt, mark size=2.1pt]
    table[x=SNR,y=SCL64]{SCL_1024_512.tex};
    \addlegendentry{SCL-64}

    \addlegendimage{empty legend}
    \addlegendentry{SCLF}
    \addlegendimage{empty legend}
    \addlegendentry{$P=2$}
    \addlegendimage{empty legend}
    \addlegendentry{$P=4$}
   \addplot[color=matlab3, dashed,mark=square, line width=0.8pt, mark size=2.1pt]
    table[x=snr,y=FER]{1024_512_20.txt};
    \addlegendentry{$\omega=1$}      
   
   \addplot[color=matlab2,mark=square, line width=0.8pt, mark size=2.1pt]
    table[x=snr,y=FER]{1024_512_20_2.txt};
    \addlegendentry{$\omega=1$}
       \addplot[color=matlab1,dotted, mark=square, line width=0.8pt, mark size=2.1pt]
    table[x=snr,y=FER]{1024_512_20_4.txt};
    \addlegendentry{$\omega=1$}
   \addplot[color=matlab3,dashed, mark=x, line width=0.8pt, mark size=2.1pt]
    table[x=snr,y=FER]{1024_512_50.txt};
    \addlegendentry{$\omega=2$}
   \addplot[color=matlab2, mark=x, line width=0.8pt, mark size=2.1pt]
    table[x=snr,y=FER]{1024_512_50_2.txt};
    \addlegendentry{$\omega=2$}
    
   \addplot[color=matlab1,dotted, mark=x, line width=0.8pt, mark size=2.1pt]
    table[x=snr,y=FER]{1024_512_50_4.txt};
    \addlegendentry{$\omega=2$}
    \addplot[color=matlab3,dashed, mark=o, line width=0.8pt, mark size=2.1pt]    table[x=snr,y=FER]{1024_512_300.txt};    \addlegendentry{$\omega=3$}
    \addplot[color=matlab2,mark=o, line width=0.8pt, mark size=2.1pt]    table[x=snr,y=FER]{1024_512_300_2.txt};    \addlegendentry{$\omega=3$}
    
    \addplot[color=matlab1, dotted, mark=o, line width=0.8pt, mark size=2.1pt]    table[x=snr,y=FER]{1024_512_300_4.txt};    \addlegendentry{$\omega=3$}
    
  \end{semilogyaxis}

\end{tikzpicture}%

==> fig_prob_collision.tex <==
\begin{tikzpicture}
    % Le point de départ
    \coordinate (O) at (0,0);

    % Définir les points de destination
    \coordinate (A) at (3,-2);
    \coordinate (B) at (3,2);
    \coordinate (BA) at (6,0.5);
    \coordinate (BB) at (6,3.5);
    \coordinate (BA) at (6,0.5);
    \coordinate (BB) at (6,3.5);
    \coordinate (BBA) at (9,2.5);
    \coordinate (BBB) at (9,4.5);
    \coordinate (BBBA) at (12,3.5);
    \coordinate (BBBB) at (12,5.5);

    % Tracer les chemins
    % Premier chemin (en bleu)
    \draw[blue, thick,dashed] (O) .. controls (1,-1) and (2,-1.5) .. (A);
    \draw[red, thick] (O) .. controls (1,1) and (2,1.5) .. (B);
    %
    \draw[red, thick] (B) .. controls (4,3) and (5,3.5) .. (BB);
    \draw[blue, thick,dashed] (B) .. controls (4,1) and (5,0.5) .. (BA);
    %
    \draw[red, thick] (BB) .. controls (7,4) and (8,4.5) .. (BBB);
    \draw[blue, thick,dashed] (BB) .. controls (7,3) and (8,2.5) .. (BBA);
    %
    \draw[red, thick] (BBB) .. controls (10,5) and (11,5.5) .. (BBBB);
    \draw[blue, thick] (BBB) .. controls (10,4) and (11,3.5) .. (BBBA);
    
    % Ajouter le label au-dessus de la ligne rouge
\node[above, red,rotate=30] at (1.5,1.2) {\Large $\prob{\cbf}{C_1,L,\Tmax}$};
\node[below, blue,rotate=-30] at (1.5,-1.2) {\Large $\prob{\overline{\cbf}}{C_1,L,\Tmax}$};
\node[below, blue,rotate=-30] at (4.5,0.8) {\Large $\prob{\overline{\cbf}}{C_2,L,\Tmax}$};
\node[below, blue,rotate=-15] at (7.5,2.8) {\Large $\prob{\overline{\cbf}}{C_3,L,\Tmax}$};
\node[below, blue,rotate=-15] at (10.5,3.8) {\Large $\prob{\overline{\cbf}}{C_4,L,\Tmax}$};
    
    % Dessiner les points
    \fill[draw=black,fill=black] (O) circle (2pt);
    \fill[draw=black,fill=black] (A) circle (2pt);
    \fill[draw=black,fill=black] (B) circle (2pt);
    \fill[draw=black,fill=black] (BA) circle (2pt);
    \fill[draw=black,fill=black] (BB) circle (2pt);
    \fill[draw=black,fill=black] (BBA) circle (2pt);
    \fill[draw=black,fill=black] (BBB) circle (2pt);
    \fill[draw=black,fill=black] (BBBA) circle (2pt);
    \fill[draw=black,fill=black] (BBBB) circle (2pt);
\end{tikzpicture}


==> fig_proba.tex <==
\usetikzlibrary{spy}
\begin{tikzpicture}[spy using outlines={circle, magnification=2, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{10pt}{8.2}\selectfont},
    tick label style = {font=\fontsize{10pt}{8.2}\selectfont}
  }

   \begin{axis}[
    width=\columnwidth,
    height=0.65\columnwidth,
    xmin=20, xmax=300,
    %xtick={1,2,...,7},
    %xticklabels={{$1.625$},{$1.75$},{$1.875$},{$2.0$},{$2.125$},{$2.25$}, {$2.375$}},
    xlabel={$\Tmax$},
    xlabel style={yshift=0.4em},
    ymin=-0.2, ymax=1,
    ytick={0,0.25,0.5,0.75,1},
    ylabel style={yshift=-0.8em},
    %ylabel={$\prob{\cbf}{C,L,\Tmax},\,\prob{\cbf_P}{\mathcal{C},L,\Tmax}$},
    ylabel={$\prob{\cbf}{}$},
    %ylabel style={yshift=-1.0em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={at={(0.5,1.04)},anchor=base},
    %column font, row sep
    legend style={legend columns=3, font=\scriptsize, row sep=-1.5mm},
    legend style={fill=white, fill opacity=1, draw opacity=1,text opacity=1}, % for future use maybe ? %opacity of filling/border and inside text
    legend style={inner xsep=1pt, inner ysep=-2pt}, % TIGHTER
    mark size=1.6pt, mark options=solid,
    ]   
   \addplot[color=matlab1, mark=o,  line width=1pt,mark size=1.1pt]    table[x=T,y=PCLTmax]{proba_data.txt};
    \addplot[ color=matlab1, dashed, mark=o,line width=1pt, mark size=1.1pt]    table[x=T,y=PCLTmaxcomputed]{proba_data.txt};

    \addplot[color=matlab2, mark=x,  line width=1pt,mark size=1.1pt]    table[x=T,y=P_partition]{proba_data.txt};
    \addplot[ color=matlab2, dashed, mark=x,line width=1pt, mark size=1.1pt]    table[x=T,y=P_partitioncomputed]{proba_data.txt};

        \addplot[color=matlab3, mark=s,  line width=1pt,mark size=1.1pt]    table[x=T,y=P77711]{proba_data.txt};
    \addplot[ color=matlab3, dashed, mark=s,line width=1pt, mark size=1.1pt]    table[x=T,y=P77711computed]{proba_data.txt};

            \addplot[color=matlab4, mark=pentagon,  line width=1pt,mark size=1.1pt]    table[x=T,y=P311108]{proba_data.txt};
    \addplot[ color=matlab4, dashed, mark=pentagon,line width=1pt, mark size=1.1pt]    table[x=T,y=P311108computed]{proba_data.txt};
    \node (sc256) at (axis cs:100,0.6) [rotate=15, matlab1] {\scriptsize $\prob{\cbf}{8,2,\Tmax}$}; 
    \node (sc256) at (axis cs:125,0.35) [rotate=17, matlab2] {\scriptsize $\prob{\cbf_4}{\{8,8,8,8\},2,\Tmax}$}; 
    \node (sc256) at (axis cs:220,0.25) [rotate=7, matlab3] {\scriptsize $\prob{\cbf_4}{\{7,7,7,11\},2,\Tmax}$}; 
    \node (sc256) at (axis cs:220,-0.05) [rotate=2, matlab4] {\scriptsize $\prob{\cbf_4}{\{3,11,10,8\},2,\Tmax}$}; 
      \end{axis}

\end{tikzpicture}%

==> partitioned_message.tex <==
\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}
    \newcommand{\height}{1}
    % Rectangle principal de 16 cm de Largeur et 4 cm de hauteur
    \draw (0,0) rectangle (16,\height);
    
    % Divisions : 3cm, 1cm, 3cm, 1cm, 3cm, 1cm, 3cm, 1cm
    \draw[fill=gray!75] (0,0) rectangle (3,\height);
    \draw[fill=gray!30] (3,0) rectangle (4,\height);
    
    \draw[fill=gray!75] (4,0) rectangle (7,\height);
    \draw[fill=gray!30] (7,0) rectangle (8,\height);
    \draw[fill=gray!75] (8,0) rectangle (11,\height);
    \draw[fill=gray!30] (11,0) rectangle (12,\height);
    \draw[fill=gray!75] (12,0) rectangle (15,\height);
    \draw[fill=gray!30] (15,0) rectangle (16,\height);

    % delimitation of partition
    \draw[ultra thick] (0,0) rectangle (4,\height);
    \draw[ultra thick] (4,0) rectangle (8,\height);
    \draw[ultra thick] (8,0) rectangle (12,\height);
    \draw[ultra thick] (12,0) rectangle (16,\height);
    % Accolades
    \draw [decorate,decoration={brace,amplitude=8pt,mirror,raise=2pt}] (0,0) -- (3,0) node[midway,below=10pt] {\Large$ K_1$};
    \draw [decorate,decoration={brace,amplitude=8pt,mirror,raise=2pt}] (3,0) -- (4,0) node[midway,below=10pt] {\Large$ C_1$};
    \draw [decorate,decoration={brace,amplitude=8pt,mirror,raise=2pt}] (4,0) -- (7,0) node[midway,below=10pt] {\Large$ K_2$};
    \draw [decorate,decoration={brace,amplitude=8pt,mirror,raise=2pt}] (7,0) -- (8,0) node[midway,below=10pt] {\Large$ C_2$};
    \draw [decorate,decoration={brace,amplitude=8pt,mirror,raise=2pt}] (8,0) -- (11,0) node[midway,below=10pt] {\Large$ K_3$};
    \draw [decorate,decoration={brace,amplitude=8pt,mirror,raise=2pt}] (11,0) -- (12,0) node[midway,below=10pt] {\Large$ C_3$};
    \draw [decorate,decoration={brace,amplitude=8pt,mirror,raise=2pt}] (12,0) -- (15,0) node[midway,below=10pt] {\Large$ K_4$};
    \draw [decorate,decoration={brace,amplitude=8pt,mirror,raise=2pt}] (15,0) -- (16,0) node[midway,below=10pt] {\Large$ C_4$};
    \draw [decorate,decoration={brace,amplitude=8pt,raise=2pt}] (0,\height) -- (16,\height) node[midway,above=12pt] {\Large$ K+C$};
    
\end{tikzpicture}

